The old moving groups in the field of Taurus

In this work, we present a systematic search for stellar groups in the Taurus field by applying DBSCAN algorithm to the data from Gaia DR2. We find 22 groups, consisting of 8 young groups (Groups 1-8) at ages of 2-4Myr and distances of ~130-170pc, 14 old groups (Groups 9-22) at ages of 8-49Myr and distances of ~110-210pc. We characterize the disk properties of group members and find 19 new disk-bearing stars, 8 of which are in the young groups and 11 others belong to the comparatively old groups at ages of 8-11 Myr. We characterize the accretion properties of the group members with H$\alpha$ emission line in their LAMOST spectra, and discover one source in Group 10 at an age of 10 Myr which still shows accretion activity. We investigate the kinematic relations among the old groups, and find that Group 9 is kinematically related to the known Taurus members and exclude any kinematic relations between Groups 10-22 and the known Taurus members.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccc}
%\centering
\renewcommand{\tabcolsep}{0.05cm}
\tablecaption{A list of members in each group\label{Tab:star_inform}}
\tablehead{
\colhead{Group}&\colhead{ID$^{a}$}&\colhead{Name}&\colhead{RAJ2000}&\colhead{DEJ2000}&\colhead{Distance}& 
\colhead{SpT}&\colhead{Ref$^{b}$}&\colhead{New$^{c}$}&\colhead{Disk$^{d}$}&\colhead{C/W$^{e}$}&\colhead{$A_{J}$}\\
%\hline
\colhead{}&\colhead{}&\colhead{}&\colhead{(deg)}&\colhead{(deg)}&\colhead{(pc)}&\colhead{}&\colhead{}
&\colhead{}&\colhead{}&\colhead{}&\colhead{(mag)}} 
\startdata
\hline
       1&       1&** KON    2A                   & 67.17759& 27.23450&132.4&M5.2&5& &5&    10.9,W& 0.06\\
       1&       2&EM* LkCa    4                  & 64.11711& 28.12659&129.4&M2  &5& &         &     3.4,W& 0.09\\
       1&       3&EM* LkCa   21                  & 65.51311& 28.42753&119.9&M2.5&5& &         &     5.5,W& 0.07\\
       1&       4&Gaia DR2 152416436443721728    & 65.28897& 27.84350&117.9&M5.2&5& &5&    24.8,C& 0.13\\
       1&       5&HD  28354                      & 67.33263& 27.40422&136.7&B9  &5& &         && 0.00\\
       1&       6&HD 283572                      & 65.49520& 28.30181&129.8&G4  &5& &         && 0.12\\
       1&       7&IRAS 04171+2756                & 65.10861& 28.06918&127.0&M3.5&5& &5&     3.9,W& 0.06\\
       1&       8&IRAS F04147+2822               & 64.45691& 28.49342&128.6&M3.7&5& &5&     6.4,W& 0.41\\
       1&       9&J04144739+2803055              & 63.69748& 28.05153&128.2&M5.2&5& &         &     4.8,W& 0.00\\
       1&      10&J04153916+2818586              & 63.91318& 28.31626&131.0&M3.7&5& &5&     6.9,W& 0.44\\
       1&      11&J04155799+2746175              & 63.99167& 27.77148&135.2&M5.5&5& &5&    29.6,C& 0.15\\
       1&      12&J04161210+2756385              & 64.05045& 27.94403&137.0&M4.7&5& &5&     7.7,W& 0.78\\
       1&      13&J04161726+2817128              & 64.07193& 28.28689&130.7&M4.7&5& &         &     6.4,W& 0.73\\
       1&      14&J04161885+2752155              & 64.07858& 27.87094&136.8&M6.2&5& &         &    19.0,C& 0.50\\
       1&      15&J04190110+2819420              & 64.75460& 28.32836&119.0&M5.5&5& &5&     8.6,W& 0.34\\
       1&      16&J04201611+2821325              & 65.06715& 28.35903&128.7&M6.5&5& &5&    45.6,C& 0.33\\
       1&      17&J04214013+2814224              & 65.41727& 28.23960&127.9&M5.7&5& &         &     8.7,W& 0.05\\
       1&      18&J04230607+2801194              & 65.77533& 28.02210&133.4&M6  &5& &5&& 0.21\\
       1&      19&J04242090+2630511              & 66.08707& 26.51418&137.2&M6.5&5& &  5$^{f}$       && 0.00\\
       1&      20&J04244506+2701447              & 66.18777& 27.02910&126.3&M4.5&5& &         &    13.5,W& 0.06\\
       1&      21&J04251550+2829275              & 66.31462& 28.49098&132.6&M6.5&5& &         && 0.00\\
       1&      22&J04264449+2756433              & 66.68540& 27.94537&131.8&M6  &5& &         && 0.14\\
       1&      23&J04281566+2711110              & 67.06528& 27.18640&131.3&M5.5&5& &         && 0.06\\
       1&      24&J04314644+2506236              & 67.94353& 25.10655&131.7&M5.5&5& &         &    20.9,C& 0.14\\
       1&      25&J04315919+2711190              & 67.99665& 27.18863&130.2&M5  &5& &         && 0.11\\
       1&      26&J04372171+2651014              & 69.34051& 26.85042&128.5&M4  &5& &         &     5.8,W& 0.08\\
       1&      27&UCAC2  42190684                & 65.36046& 29.87989&127.5&M5.5&5& &         &     6.4,W& 0.20\\
       1&      28&UCAC4 587-012362               & 68.88191& 27.25223&127.4&M4  &5& &         &     4.9,W& 0.03\\
       1&      29&UCAC4 588-012108               & 63.77712& 27.47044&133.2&M3.2&5& &         && 0.45\\
       1&      30&UCAC4 590-012095               & 64.85502& 27.93703&128.5&M3.7&5& &         &     5.1,W& 0.20\\
       1&      31&UCAC4 590-012114               & 64.95083& 27.83353&128.1&M3.2&5& &         &     2.9,W& 0.03\\
       1&      32&USNO-B1.0 1172-00072216        & 65.16329& 27.29216&132.6&M4.5&5& &         &     5.4,W& 0.00\\
       1&      33&V* BP Tau                      & 64.81598& 29.10748&128.6&M0.5&5& &5&    60.6,C& 0.11\\
       1&      34&V* CW Tau                      & 63.57085& 28.18271&131.9&K3  &5& &5&    91.9,C& 0.44\\
       1&      35&V* CY Tau                      & 64.39053& 28.34634&128.4&M2.3&5& &5&& 0.09\\
       1&      36&V* DD Tau                      & 64.62970& 28.27477&122.8&M3.5&5& &5&   141.4,C& 0.18\\
       1&      37&V* FM Tau                      & 63.55660& 28.21366&131.4&M4.5&5& &5&    71.7,C& 0.09\\
       1&      38&V* FN Tau                      & 63.56081& 28.46613&130.8&M3.5&5& &5&    18.4,C& 0.28\\
       1&      39&V* IP Tau                      & 66.23784& 27.19904&130.1&M0.6&5& &5&& 0.18\\
       1&      40&V* V1023 Tau                   & 64.69596& 28.33541&125.4&K8  &5& &         && 0.33\\
       1&      41&V* V1070 Tau                   & 64.92195& 27.83004&125.9&M0  &5& &         &     5.4,W& 0.01\\
       1&      42&V* V1095 Tau                   & 63.30898& 28.31963&128.4&M3.6&5& &         &     3.6,W& 0.11\\
       1&      43&V* V1096 Tau                   & 63.36343& 28.27351&135.8&M0.5&5& &         &     2.5,W& 0.53\\
       1&      44&V* V1115 Tau                   & 69.07959& 25.71639&127.6&K5  &5& &         && 0.00\\
       1&      45&V* V1312 Tau                   & 64.41228& 28.55016&129.8&M2.2&5& &         &     3.9,W& 0.01\\
       1&      46&V* V1320 Tau                   & 67.81016& 27.17164&127.0&K8  &5& &   5$^{f}$      && 0.09\\
       1&      47&V* V410 Tau                    & 64.62962& 28.45449&130.0&K5  &5& &         && 0.00\\
       1&      48&WK81 1                         & 64.85945& 28.43729&131.2&K8  &5& &   5$^{f}$      &     3.4,W& 0.24\\
       1&      49&[BCG93]  1                     & 63.57337& 28.10268&135.2&M5  &5& &5&    84.3,C& 0.73\\
       1&      50&[BCG93]  2                     & 63.77149& 28.14613&133.1&M5.5&5& &         &     5.8,W& 0.26\\
       1&      51&[BHS98] MHO  2                 & 63.61001& 28.09990&132.3&M2.5&5& &5&    66.6,C& 1.41\\
       1&      52&[BLH2002] KPNO-Tau  2          & 64.71313& 28.24258&125.5&M7.5&5& &         && 0.20\\
       1&      53&[BLH2002] KPNO-Tau 10          & 64.45649& 28.22549&136.9&M5  &5& &5&    44.9,C& 0.44\\
       1&      54&[BLH2002] KPNO-Tau 11          & 64.62626& 27.72240&129.4&M5.5&5& &         &    12.0,W& 0.00\\
       1&      55&[SS94] V410 X-ray 3            & 64.53322& 28.43435&117.6&M6.2&5& &  5$^{f}$       &    13.7,W& 0.05\\
       2&      56&Cl* Melotte   25     LH      19& 68.80488& 17.43049&153.0&M4.5&5& &         &     7.6,W& 0.16\\
       2&      57&Cl* Melotte   25     LH      27& 68.74680& 17.56057&142.4&M5.7&5& &         &     8.8,W& 0.20\\
       2&      58&Cl* Melotte   25     LH      39& 68.57316& 17.19201&142.4&M5.5&5& &         &     6.6,W& 0.08\\
       2&      59&Cl* Melotte   25     LH      48& 68.42386& 17.84448&145.7&M4  &5& &5&     4.2,W& 0.25\\
       2&      60&Cl* Melotte   25     LH      78& 67.67436& 17.32855&144.5&M5.5&5& &         &    11.7,W& 0.17\\
       2&      61&Cl* Melotte   25     LH     148& 66.14083& 15.49291&146.1&M6  &5& &         && 0.32\\
       2&      62&Gaia DR2 3409647134680086784   & 70.30457& 18.22202&140.4&M5.2&5& &         && 0.00\\
       2&      63&HD  28867B                     & 68.38681& 18.01682&149.4&B9.5&5& &  5$^{f}$       && 0.00\\
       2&      64&HD 285957                      & 69.66280& 15.77044&138.6&K1  &5& &         && 0.29\\
       2&      65&J04285053+1844361              & 67.21060& 18.74337&135.9&M7.2&5& &5&& 0.09\\
       2&      66&J04312405+1800215              & 67.85024& 18.00596&144.4&M7  &5& &         && 0.25\\
       2&      67&J04321606+1812464              & 68.06694& 18.21288&144.1&M6  &5& &5&& 0.00\\
       2&      68&J04322210+1827426              & 68.09213& 18.46185&141.4&M4.7&5& &5&& 0.00\\
       2&      69&J04322627+1827521              & 68.10949& 18.46449&147.5&M5.2&5& &         && 0.00\\
       2&      70&J04324107+1809239              & 68.17116& 18.15665&144.4&M5  &5& &5&& 0.00\\
       2&      71&J04333278+1800436              & 68.38670& 18.01211&146.6&M1  &5& &5&& 0.27\\
       2&      72&J04355568+1707395              & 68.98201& 17.12773&142.3&M4.7&5& &         && 0.16\\
       2&      73&J04360131+1726120              & 69.00547& 17.43669&145.0&M3  &5& &5&    30.0,C& 0.28\\
       2&      74&J04383885+1546045              & 69.66188& 15.76792&138.5&M3  &5& &         && 0.00\\
       2&      75&J04384502+1737433              & 69.68760& 17.62873&147.4&M4.2&5& &5&    95.1,C& 0.00\\
       2&      76&J04384725+1737260              & 69.69691& 17.62391&145.1&M5.5&5& &5&& 0.00\\
       2&      77&J04404677+1928033              & 70.19489& 19.46756&146.3&M5.5&5& &         &     9.7,W& 0.12\\
       2&      78&J04440164+1621324              & 71.00684& 16.35899&147.2&M6  &5& &5&& 0.20\\
       2&      79&J04440556+1821301              & 71.02319& 18.35837&151.6&    & &Y&         && 0.11\\
       2&      80&J04455134+1555367              & 71.46396& 15.92685&147.4&M2.5&5& &5&& 0.20\\
       2&      81&J04480632+1551251              & 72.02637& 15.85699&152.5&M4.5&5& &5&& 0.81\\
       2&      82&J04504003+1619460              & 72.66686& 16.32945&141.6&M4.7&5& &5&& 0.00\\
       2&      83&L 1551-51                      & 68.03868& 17.95630&142.9&K6  &5& &         &     1.0,W& 0.06\\
       2&      84&UCAC4 541-009523               & 68.47022& 18.05459&147.3&M5  &5& &         && 0.21\\
       2&      85&UCAC4 541-010153               & 70.91926& 18.17267&148.3&M5.5&5& &         && 0.09\\
       2&      86&V* DM Tau                      & 68.45306& 18.16944&144.5&M3  &5& &5&& 0.02\\
       2&      87&V* UX Tau A                    & 67.51664& 18.23041&139.4&K0  &5& &5&     7.6,W & 0.00\\
       2&      88&V* UX Tau B                    & 67.51491& 18.23041&136.4&M2  &5& &         &     8.4,W& 0.10\\
       2&      89&V* V1076 Tau                   & 68.18223& 18.04898&150.3&K6  &5& &         && 0.21\\
       2&      90&V* V1321 Tau                   & 68.22182& 17.59268&146.2&M2  &5& &  5$^{f}$       &     2.2,W& 0.18\\
       2&      91&V* V710 Tau A                  & 67.99085& 18.35965&142.4&M1.7&5& &  5$^{f}$       &    41.9,C& 0.19\\
       2&      92&V* V710 Tau B                  & 67.99080& 18.36054&144.4&M3.3&5& &         &    34.7,C& 0.13\\
       2&      93&V* V826 Tau                    & 68.06600& 18.02743&143.6&K7  &5& &         && 0.10\\
       2&      94&VSS   XI-2                     & 67.81577& 18.33530&141.7&M4.2&5& &         &     5.1,W& 0.11\\
       2&      95&WISE J043431.29+172219.9       & 68.63037& 17.37225&146.8&M4.2&5& &  5$^{f}$       && 0.00\\
       2&      96&[RRN96] GG Tau B               & 68.12616& 17.52512&149.5&M5.5&5& &5&& 0.00\\
       3&      97&HD 283641                      & 66.20436& 26.71956&160.3&K0  &5& &         && 0.55\\
       3&      98&IRAS 04216+2603                & 66.18575& 26.17059&158.9&M2.8&5& &5&& 0.46\\
       3&      99&IRAS F04192+2647               & 65.56986& 26.91588&157.0&M1.5&5& &5&& 0.91\\
       3&     100&IRAS F04196+2638               & 65.69951& 26.76469&157.0&M1  &5& &5&& 0.84\\
       3&     101&J04202316+2817510              & 65.09652& 28.29756&170.9&G4  &6&N&         && 0.35\\
       3&     102&J04202515+2502493              & 65.10482& 25.04708&160.0&    & &N&         && 0.22\\
       3&     103&J04202555+2700355              & 65.10649& 27.00987&169.8&M5.2&5& &5&& 0.55\\
       3&     104&J04213459+2701388              & 65.39414& 27.02742&166.3&M5.5&5& &5&& 0.66\\
       3&     105&J04213965+2649143              & 65.41520& 26.82057&165.7&M6  &5& &         && 0.42\\
       3&     106&J04214447+2730459              & 65.43532& 27.51274&173.8&    & &N&         && 0.00\\
       3&     107&J04215482+2642372              & 65.47843& 26.71039&160.6&M5  &5& &         &    11.0,W& 0.42\\
       3&     108&J04221644+2549118              & 65.56849& 25.81995&150.8&M7.7&5& &         && 0.11\\
       3&     109&J04222404+2646258              & 65.60019& 26.77388&162.6&M4.7&5& &         && 0.79\\
       3&     110&J04224582+2615350              & 65.69098& 26.25973&159.1&K3  &6&N&         && 0.00\\
       3&     111&J04234368+2511497              & 65.93201& 25.19716&160.3&    & &N&         && 0.19\\
       3&     112&J04245021+2641006              & 66.20919& 26.68352&152.6&M5  &5& &         && 0.54\\
       3&     113&J04272467+2624199              & 66.85284& 26.40551&160.5&M3  &5& &         && 0.42\\
       3&     114&UCAC4 583-012436               & 68.26882& 26.56029&156.3&M4  &5& &         &     6.0,W& 1.13\\
       3&     115&V* IT Tau A                    & 68.47797& 26.22430&161.3&K5  &5& &5&    13.1,C& 0.75\\
       3&     116&V* V1201 Tau                   & 66.20064& 26.72113&161.4&K1  &5& &         && 0.63\\
       3&     117&[BLH2002] KPNO-Tau  3          & 66.62246& 26.40381&155.5&M6  &5& &5&& 0.28\\
       3&     118&[MDM2001] CFHT-BD-Tau  9       & 66.11026& 26.83063&154.9&M5.7&5& &  5$^{f}$       && 0.36\\
       3&     119&[MDM2001] CFHT-BD-Tau 10       & 65.44296& 26.99150&160.3&M5.7&5& &5&& 0.77\\
       3&     120&[XCR2012] TrES J042026+281641  & 65.10787& 28.27825&167.8&G2  &4&N&         && 0.24\\
       3&     121&[XCR2012] TrES J042423+265008  & 66.09672& 26.83566&154.1&M2  &5& &  5$^{f}$       &     4.5,W& 0.24\\
       4&     122&CCDM J04429+2038AB             & 70.72125& 20.62699&156.0&G0  &2&N&         && 0.00\\
       4&     123&CoKu HP Tau G3                 & 68.97291& 22.90250&156.5&M0.6&5& &         && 0.51\\
       4&     124&EM* LkCa   15c                 & 69.82413& 22.35094&158.2&K5.5&5& &5&& 0.07\\
       4&     125&HD 284612                      & 69.71727& 20.78074&152.6&F5  &12&N&         && 0.10\\
       4&     126&IRAS 04303+2240                & 68.32948& 22.77616&147.5&M0.5&5& &5&& 0.87\\
       4&     127&J04250121+2031491              & 66.25505& 20.53026&157.9&    & &N&         && 0.07\\
       4&     128&J04270739+2215037              & 66.78085& 22.25104&160.6&M6.7&5& &         && 0.11\\
       4&     129&J04274462+2149280              & 66.93595& 21.82445&158.0&    & &N&         && 0.21\\
       4&     130&J04280569+2240590              & 67.02370& 22.68306&147.3&    & &N&         && 0.06\\
       4&     131&J04293011+2239154              & 67.37546& 22.65428&161.3&M3  &5& &         &     3.4,W& 0.28\\
       4&     132&J04312509+2223219              & 67.85455& 22.38941&163.9&M2.4&7&N&         &     1.0,W& 0.00\\
       4&     133&J04322415+2251083              & 68.10066& 22.85231&154.8&M4.5&5& &5&& 0.29\\
       4&     134&J04324938+2253082              & 68.20574& 22.88561&164.7&M4.5&5& &5&& 0.72\\
       4&     135&J04330945+2246487              & 68.28943& 22.78017&149.4&M6  &5& &5&& 0.82\\
       4&     136&J04332621+2245293              & 68.35925& 22.75813&158.6&M4  &5& &  5$^{f}$       && 1.69\\
       4&     137&J04334886+2230215              & 68.45363& 22.50594&151.9&    & &N&         && 0.18\\
       4&     138&J04340590+2224221              & 68.52462& 22.40616&153.7&    & &N&         && 0.13\\
       4&     139&J04341099+2251445              & 68.54581& 22.86233&161.0&M1.5&5& &         &     3.8,W& 0.43\\
       4&     140&J04343609+2225143              & 68.65041& 22.42066&166.4&M7  &5& &         && 0.16\\
       4&     141&J04344544+2308027              & 68.68935& 23.13408&166.7&M5.2&5& &         && 0.43\\
       4&     142&J04345693+2258358              & 68.73721& 22.97659&161.9&M1.5&5& &  5$^{f}$       &     3.4,W& 0.43\\
       4&     143&J04354203+2252226              & 68.92515& 22.87295&161.4&M4.7&5& &         &     9.6,W& 0.68\\
       4&     144&J04355286+2250585              & 68.97028& 22.84959&155.9&M4.2&5& &         &     7.0,W& 0.62\\
       4&     145&J04355892+2238353              & 68.99555& 22.64313&158.2&K8  &5& &         && 0.26\\
       4&     146&J04363248+2421395              & 69.13540& 24.36102&158.4&M8  &5& &         && 0.00\\
       4&     147&J04373878+2320590              & 69.41158& 23.34970&159.0&F9  &6&Y&         && 0.33\\
       4&     148&J04401428+2307544              & 70.05952& 23.13181&151.8&M5.5&5& &         &    33.2,C& 0.20\\
       4&     149&J04433183+2141471              & 70.88265& 21.69644&151.8&    & &N&         && 0.00\\
       4&     150&J04460711+2158580              & 71.52963& 21.98276&152.3&    & &N&         && 0.00\\
       4&     151&JH 112                         & 68.20465& 22.88412&163.8&K5.5&5& &5&& 0.77\\
       4&     152&TYC 1279-1849-2                & 70.72092& 20.62723&153.0&    & &N&         && 0.13\\
       4&     153&UCAC4 568-011305               & 68.12730& 23.48235&151.6&M4.7&5& &         && 0.35\\
       4&     154&V* CI Tau                      & 68.46673& 22.84169&158.0&K5.5&5& &5&    42.2,C& 0.46\\
       4&     155&V* FF Tau                      & 68.83710& 22.90673&161.1&K8  &5& &         && 0.49\\
       4&     156&V* HO Tau                      & 68.83421& 22.53738&160.7&M3.2&5& &5&    39.7,C& 0.24\\
       4&     157&V* HQ Tau                      & 68.94722& 22.83934&158.2&K2  &5& &5&& 0.63\\
       4&     158&V* VY Tau                      & 69.82259& 22.79816&151.7&M2  &5& &5&     4.8,W& 0.15\\
       4&     159&[BLH2002] KPNO-Tau  8          & 68.92433& 22.56989&152.7&M5.7&5& &         && 0.07\\
       5&     160&** CHN    8A                   & 68.92063& 24.18580&124.8&M0.5&5& &5&    10.4,C& 0.83\\
       5&     161&Haro 6-13                      & 68.06424& 24.48322&130.1&M0  &5& &5&    58.7,C& 0.53\\
       5&     162&IRAS F04366+2555               & 69.93700& 26.03131&136.4&M5  &5& &5&& 0.64\\
       5&     163&IRAS S04414+2506               & 71.11309& 25.20457&140.5&M7.2&5& &5&& 0.13\\
       5&     164&J04293606+2435556              & 67.40027& 24.59877&129.0&M3  &5& &5&     7.5,W& 0.53\\
       5&     165&J04295950+2433078              & 67.49795& 24.55214&130.7&M5  &5& &5&   271.3,C& 0.56\\
       5&     166&J04320329+2528078              & 68.01372& 25.46883&130.0&M6.2&5& &         && 0.13\\
       5&     167&J04321786+2422149              & 68.07447& 24.37081&123.8&M6  &5& &         && 0.05\\
       5&     168&J04322329+2403013              & 68.09713& 24.05041&129.9&M7.7&5& &         && 0.00\\
       5&     169&J04330197+2421000              & 68.25822& 24.35002&127.9&M6  &5& &         && 0.51\\
       5&     170&J04340619+2418508              & 68.52581& 24.31410&132.3&M8  &5& &         && 0.00\\
       5&     171&J04350850+2311398              & 68.78548& 23.19441&129.5&M6  &5& &         && 0.11\\
       5&     172&J04381630+2326402              & 69.56790& 23.44451&125.5&M4.7&5& &         &     6.0,W& 0.00\\
       5&     173&J04385859+2336351              & 69.74417& 23.60976&126.4&M4.2&5& &5&& 0.45\\
       5&     174&J04385871+2323595              & 69.74465& 23.39985&129.0&M6.5&5& &         && 0.00\\
       5&     175&J04390163+2336029              & 69.75681& 23.60082&127.4&M4.9&5& &5&    12.0,W& 0.00\\
       5&     176&J04390396+2544264              & 69.76650& 25.74065&143.6&M7.2&5& &5&& 0.48\\
       5&     177&J04390571+2338112              & 69.77383& 23.63646&127.5&M6  &5& &  5$^{f}$       &    42.7,C& 0.08\\
       5&     178&J04390637+2334179              & 69.77658& 23.57165&123.8&M7.5&5& &         && 0.00\\
       5&     179&J04390940+2324007              & 69.78918& 23.40017&125.2&M1.5&5& &         &     1.3,W& 0.07\\
       5&     180&J04393364+2359212              & 69.89017& 23.98923&126.7&M5  &5& &5&    48.8,C& 0.00\\
       5&     181&J04400067+2358211              & 70.00279& 23.97252&120.2&M6  &5& &5&     4.4,W& 0.20\\
       5&     182&J04414565+2301580              & 70.44021& 23.03278&124.3&M4.3&5& &  5$^{f}$       &     4.6,W& 0.00\\
       5&     183&NAME V830 Tau b                & 68.29179& 24.56202&130.1&K7.5&5& &         &     2.7,W& 0.11\\
       5&     184&UCAC4 567-010904               & 68.10270& 23.36063&131.4&M4.7&5& &         &     4.4,W& 0.30\\
       5&     185&UCAC4 570-011496               & 68.98727& 23.86315&127.0&M5.7&5& &  5$^{f}$       &    12.8,W& 0.17\\
       5&     186&UCAC4 577-011850               & 68.94914& 25.39544&129.7&M4.5&5& &         &     5.6,W& 0.14\\
       5&     187&V* CX Tau                      & 63.69942& 26.80306&127.5&M2.5&5& &5&    19.2,C& 0.06\\
       5&     188&V* DH Tau                      & 67.42313& 26.54948&134.8&M2.3&5& &5&& 0.16\\
       5&     189&V* DI Tau                      & 67.42697& 26.54698&134.6&M0.7&5& &         && 0.17\\
       5&     190&V* DK Tau A                    & 67.68434& 26.02354&128.1&K8.5&5& &5&& 0.17\\
       5&     191&V* DK Tau B                    & 67.68497& 26.02322&138.7&M1.7&5& &15&& 0.44\\
       5&     192&V* DN Tau                      & 68.86407& 24.24970&127.8&M0.3&5& &5&    16.1,C& 0.13\\
       5&     193&V* DO Tau                      & 69.61912& 26.18041&138.8&M0.3&5& &5&& 0.11\\
       5&     194&V* FT Tau                      & 65.91329& 24.93729&127.3&M3  &5& &5&& 0.32\\
       5&     195&V* FU Tau                      & 65.89746& 25.05076&131.2&M7  &5& &5&& 0.29\\
       5&     196&V* FY Tau                      & 68.12741& 24.33260&129.7&M0.1&5& &5&& 0.74\\
       5&     197&V* FZ Tau                      & 68.13235& 24.33418&129.6&M0.5&5& &5&& 0.85\\
       5&     198&V* GI Tau                      & 68.39192& 24.35474&130.0&M0.4&5& &5&& 0.26\\
       5&     199&V* GK Tau                      & 68.39401& 24.35163&128.8&K6.5&5& &5&& 0.33\\
       5&     200&V* GM Tau                      & 69.58891& 26.15383&137.9&M5  &5& &5&& 0.51\\
       5&     201&V* GO Tau                      & 70.76282& 25.33853&144.0&M2.3&5& &5&    49.1,C& 0.36\\
       5&     202&V* HV Tau                      & 69.64704& 26.17740&133.5&M4.1&5& &         &     8.2,W& 0.34\\
       5&     203&V* IQ Tau                      & 67.46482& 26.11246&130.8&M1.1&5& &5&    21.7,C& 0.21\\
       5&     204&V* V1324 Tau                   & 68.98682& 23.86807&125.9&M2  &5& &         && 0.00\\
       5&     205&V* ZZ Tau                      & 67.71411& 24.70620&134.0&M4.3&5& &5&     8.9,W& 0.13\\
       5&     206&[BLH2002] KPNO-Tau  5          & 67.44031& 26.51293&127.9&M7.5&5& &         && 0.14\\
       5&     207&[BLH2002] KPNO-Tau 13          & 66.73882& 26.10787&132.9&M5  &5& &5&& 0.44\\
       5&     208&[HJS91]  507                   & 67.33626& 26.56123&128.9&M4.2&5& &         && 0.12\\
       6&     209&** KSA   32A                   & 76.34508& 25.52523&171.1&M1.8&5& &5&    27.5,C& 0.01\\
       6&     210&J05044139+2509544              & 76.17249& 25.16516&170.0&M3.7&5& &5&    88.5,C& 0.41\\
       6&     211&J05063963+2408095              & 76.66517& 24.13597&165.6&    & &N&         && 0.16\\
       6&     212&J05071206+2437163              & 76.80028& 24.62121&172.5&K6  &5& &         && 0.00\\
       6&     213&J05080709+2427123              & 77.02958& 24.45342&178.1&M3.5&5& &5&     4.9,W& 0.09\\
       6&     214&J05113705+2402178              & 77.90438& 24.03829&175.7&M4.5&7&Y&7&    35.6,C& 0.12\\
       6&     215&J05123423+2558488              & 78.14264& 25.98021&173.6&    & &Y&7&& 0.20\\
       6&     216&V* V836 Tau                    & 75.77750& 25.38878&168.8&M0.8&5& &5&& 0.15\\
       7&     217&HD 282697                      & 75.64650& 32.44905&154.5&G0  &9&N&         && 0.00\\
       7&     218&HD 282722                      & 75.66353& 31.02971&151.4&F8  &9&N&         && 0.00\\
       7&     219&J05053836+3125408              & 76.40986& 31.42803&154.6&    & &N&         && 0.00\\
       7&     220&J05071404+2934017              & 76.80851& 29.56712&159.9&    & &N&         && 0.07\\
       7&     221&J05080636+3026233              & 77.02650& 30.43981&157.4&M4.5&5& &         &     5.5,W& 0.12\\
       7&     222&J05091964+2855332              & 77.33186& 28.92587&157.3&M5  &5& &         && 0.18\\
       7&     223&J05095908+3036453              & 77.49618& 30.61261&151.0&    & &N&         && 0.17\\
       7&     224&J05110205+2959282              & 77.75862& 29.99117&160.9&    & &Y&7&& 0.19\\
       7&     225&J05110224+2959232              & 77.75938& 29.98978&160.3&    & &N&         && 0.00\\
       7&     226&J05111016+3024061              & 77.79240& 30.40172&159.1&M4.0&7&Y&7&    10.6,W& 0.13\\
       7&     227&J05111352+3024574              & 77.80639& 30.41596&159.6&    & &Y&         && 0.06\\
       7&     228&J05124745+3025098              & 78.19771& 30.41938&161.1&    & &Y&         && 0.04\\
       7&     229&J05142158+3144291              & 78.58997& 31.74143&153.8&    & &Y&         && 0.05\\
       7&     230&J05144607+3011585              & 78.69197& 30.19956&151.8&M4.8&7&Y&7&    25.1,C& 0.14\\
       7&     231&J05152007+3056381              & 78.83366& 30.94391&159.9&    & &N&         && 0.00\\
       7&     232&J05162629+2954090              & 79.10956& 29.90250&152.4&    & &Y&         && 0.07\\
       7&     233&J05184066+3035014              & 79.66943& 30.58372&155.6&M4.4&7&Y&         &    10.2,W& 0.00\\
       7&     234&TYC 1853-1659-1                & 76.91095& 27.48317&158.1&    & &N&         && 0.08\\
       7&     235&UCAC2  42547226                & 79.67512& 30.58361&154.1&M5.1&7&Y&         &    10.9,W& 0.00\\
       7&     236&UCAC4 603-018364               & 77.17723& 30.44923&154.7&M5.5&5& &         &    11.0,W& 0.14\\
       7&     237&UCAC4 604-017798               & 77.49905& 30.61173&153.4&M4.2&5& &         && 0.10\\
       7&     238&V* DW Aur                      & 78.60766& 30.01728&154.6&    & &Y&7&& 0.07\\
       7&     239&V* HO Aur                      & 76.94571& 31.33849&160.4&    & &Y&7&& 0.17\\
       7&     240&V* PW Aur                      & 79.61425& 30.14714&156.6&M2.0&7&Y&7&    57.1,C& 0.00\\
       7&     241&V* RW Aur A                    & 76.95607& 30.40133&162.8&K6  &5& &5&& 0.00\\
       7&     242&V* RW Aur B                    & 76.95652& 30.40143&156.8&K2  &5& &5&& 0.00\\
       7&     243&WISE J050841.75+311521.9       & 77.17399& 31.25617&152.9&M5.0&7&Y&17&    75.8,C& 0.18\\
       8&     244&HD  30378                      & 72.09476& 29.77301&160.6&B9.5&5& &  5$^{f}$       && 0.00\\
       8&     245&HD  31648                      & 74.69277& 29.84361&161.1&A2  &5& &5&& 1.55\\
       8&     246&HD 282630                      & 73.90404& 30.29864&159.0&K2  &5& &  5$^{f}$       && 0.12\\
       8&     247&J04451654+3141202              & 71.31890& 31.68898&155.5&M5.5&5& &5&& 0.40\\
       8&     248&J04472593+3135512              & 71.85806& 31.59761&153.5&M3.1&7&N&         &     6.1,W& 0.07\\
       8&     249&J04481348+2924537              & 72.05622& 29.41493&155.4&M1.7&5& &5&    19.0,C& 0.33\\
       8&     250&J04485745+2913521              & 72.23939& 29.23112&160.9&M6  &5& &  5$^{f}$       &     5.9,W& 0.03\\
       8&     251&J04552333+3027366              & 73.84721& 30.46015&164.8&M6.2&5& &         && 0.37\\
       8&     252&J04554046+3039057              & 73.91860& 30.65156&156.7&M5.2&5& &         &     8.3,W& 0.14\\
       8&     253&J04554535+3019389              & 73.93897& 30.32746&154.1&M4.7&5& &5&& 0.17\\
       8&     254&J04554757+3028077              & 73.94824& 30.46877&156.2&M4.7&5& &         &     8.4,W& 0.05\\
       8&     255&J04554801+3028050              & 73.95009& 30.46801&164.3&M5.6&5& &  5$^{f}$       && 0.09\\
       8&     256&J04554820+3030160              & 73.95085& 30.50443&160.6&M4.5&5& &         && 0.14\\
       8&     257&J04554969+3019400              & 73.95709& 30.32778&156.0&M6  &5& &5&& 0.17\\
       8&     258&J04555636+3049374              & 73.98486& 30.82706&153.8&M5  &5& &         &     5.8,W& 0.13\\
       8&     259&J04570011+2910593              & 74.25048& 29.18316&164.6&M5  &5& &         &     5.1,W& 0.20\\
       8&     260&J04572852+3029107              & 74.36879& 30.48637&156.3&M3.7&5& &         && 0.15\\
       8&     261&J04575235+2954072              & 74.46812& 29.90197&158.6&M4.5&5& &         &     6.3,W& 0.25\\
       8&     262&J04584681+2954407              & 74.69509& 29.91131&160.0&M4  &5& &  5$^{f}$       && 0.29\\
       8&     263&J04585189+2935461              & 74.71623& 29.59613&157.8&M5  &5& &         &    10.5,W& 0.11\\
       8&     264&J04593087+2847231              & 74.87864& 28.78975&169.6&M5.5&5& &         &    12.5,W& 0.00\\
       8&     265&PSO J074.1999+29.2197          & 74.19992& 29.21983&158.1&M6  &5& &         && 0.03\\
       8&     266&UCAC4 595-014158               & 71.91723& 28.84470&166.1&M1.6&7&N&         &     3.1,W& 0.05\\
       8&     267&UCAC4 595-014506               & 72.74443& 28.87273&170.3&M3.8&7&N&         &     4.1,W& 0.07\\
       8&     268&UCAC4 598-014292               & 72.08872& 29.45334&155.8&M1.7&5& &         && 0.05\\
       8&     269&UCAC4 598-014396               & 72.30992& 29.57652&166.8&    & &N&         && 0.07\\
       8&     270&UCAC4 600-015890               & 74.69291& 29.91247&154.8&M4  &5& &         &     5.7,W& 0.00\\
       8&     271&V* AB Aur                      & 73.94102& 30.55119&162.1&A0  &5& &5&& 0.13\\
       8&     272&V* DS Tau                      & 71.95248& 29.41977&158.4&M0.4&5& &5&& 0.06\\
       8&     273&V* GM Aur                      & 73.79576& 30.36649&159.0&K6  &5& &5&& 0.07\\
       8&     274&V* GZ Aur A                    & 75.01298& 30.01846&166.2&M1.5&5& &5&& 0.03\\
       8&     275&V* SU Aur                      & 73.99744& 30.56708&157.7&G2  &5& &5&& 0.16\\
       8&     276&V* UY Aur                      & 72.94746& 30.78710&154.9&K7  &5& &5&& 0.24\\
       8&     277&[KW97] 20-19                   & 74.76269& 30.05009&155.9&M2  &5& &5&& 0.06\\
       9&     278&J05210330+2514376              & 80.26380& 25.24379&191.2&    & & &         && 0.24\\
       9&     279&J05220937+2509198              & 80.53911& 25.15551&174.5&    & & &         && 0.07\\
       9&     280&J05223326+2439251              & 80.63862& 24.65703&179.1&M4.7&4& &         && 0.17\\
       9&     281&J05223346+2439197              & 80.63943& 24.65549&187.3&M4.5&4& &         && 0.03\\
       9&     282&J05224508+2440433              & 80.68788& 24.67874&176.3&    & & &         && 0.17\\
       9&     283&J05230197+2428085              & 80.75820& 24.46905&186.2&M4  &4& &         && 0.10\\
       9&     284&J05230899+2411178              & 80.78747& 24.18827&184.9&    & & &         && 0.15\\
       9&     285&J05231341+2447111              & 80.80580& 24.78641&186.1&    & & &         && 0.20\\
       9&     286&J05233572+2434422              & 80.89882& 24.57843&182.0&    & & &         && 0.12\\
       9&     287&J05234996+2435236              & 80.95820& 24.58990&176.8&M6  &4& &         && 0.08\\
       9&     288&J05235152+2422258              & 80.96469& 24.37384&175.7&M3.6&7& &         &     4.4,W& 0.07\\
       9&     289&J05235528+2425078              & 80.98034& 24.41877&192.0&M3.1&7& &         &     7.6,W& 0.09\\
       9&     290&J05244636+2504329              & 81.19320& 25.07583&181.3&    & & &         && 0.05\\
       9&     291&J05244654+2504357              & 81.19393& 25.07658&171.4&    & & &         && 0.23\\
       9&     292&J05250763+2307550              & 81.28180& 23.13197&172.3&    & & &         && 0.04\\
       9&     293&J05250773+2307475              & 81.28225& 23.12986&182.5&    & & &         && 0.08\\
       9&     294&J05255573+2444480              & 81.48222& 24.74668&173.7&    & & &         && 0.03\\
       9&     295&J05264208+2510368              & 81.67536& 25.17688&182.4&    & & &         && 0.14\\
       9&     296&J05265953+2436077              & 81.74808& 24.60215&174.8&    & & &         && 0.05\\
       9&     297&J05265958+2436112              & 81.74826& 24.60311&170.5&    & & &         && 0.00\\
       9&     298&J05271601+2504520              & 81.81673& 25.08109&184.0&    & & &         && 0.19\\
       9&     299&J05273094+2546533              & 81.87893& 25.78149&178.5&    & & &         && 0.17\\
       9&     300&J05274889+2513462              & 81.95372& 25.22946&179.2&    & & &         && 0.17\\
       9&     301&J05284269+2447134              & 82.17787& 24.78705&176.8&    & & &         && 0.12\\
       9&     302&J05284756+2308019              & 82.19819& 23.13382&166.1&    & & &         && 0.24\\
       9&     303&J05294539+2408268              & 82.43915& 24.14079&162.5&    & & &         && 0.01\\
       9&     304&J05295790+2433075              & 82.49116& 24.55210&168.8&    & & &         && 0.05\\
       9&     305&J05310205+2333576              & 82.75859& 23.56603&165.8&M4  &4& &         && 0.02\\
       9&     306&J05310261+2334020              & 82.76092& 23.56724&168.2&M4  &4& &         && 0.08\\
       9&     307&J05311027+2521156              & 82.79282& 25.35433&169.5&    & & &         && 0.02\\
       9&     308&J05313955+2512483              & 82.91484& 25.21340&177.6&    & & &         && 0.00\\
       9&     309&J05314419+2344160              & 82.93414& 23.73777&170.1&    & & &         && 0.00\\
       9&     310&J05320210+2423028              & 83.00877& 24.38414&171.3&M5  &4& &         && 0.00\\
       9&     311&J05320338+2505072              & 83.01412& 25.08534&178.0&M2.7&7& &         &     6.0,W& 0.12\\
       9&     312&J05330619+2429578              & 83.27578& 24.49941&170.8&    & & &         && 0.08\\
       9&     313&J05344797+2243139              & 83.69991& 22.72053&167.0&M4.2&4& &         &     6.2,W& 0.01\\
       9&     314&J05421899+2213525              & 85.57913& 22.23125&163.0&M1.6&7& &         &     3.8,W& 0.07\\
       9&     315&J05422002+2213481              & 85.58348& 22.23007&162.9&M2.8&11& &         && 0.05\\
       9&     316&TYC 1850-1655-1                & 78.44712& 24.64995&184.3&    & & &         && 0.05\\
       9&     317&UCAC2  40477379                & 81.43718& 24.96972&178.5&    & & &7&& 0.24\\
       9&     318&V* V1362 Tau                   & 80.54314& 24.53578&186.5&G9  &8& &7&& 0.20\\
       9&     319&V* V1407 Tau                   & 80.24844& 24.76817&178.0&    & & &         && 0.01\\
      10&     320&HD  35187A                     & 81.00487& 24.96044&162.3&A7  &Maheswar & &14&& 0.00\\
      10&     321&HD  36112                      & 82.61470& 25.33252&159.5&A8Ve&13& &16&& 0.00\\
      10&     322&HD 243314                      & 81.20269& 23.58727&163.9&G0  &8& &         && 0.07\\
      10&     323&J05172871+2704304              & 79.36965& 27.07508&162.2&M4.8&7& &         &    11.7,W& 0.02\\
      10&     324&J05185410+2257470              & 79.72545& 22.96307&164.3&M3.3&7& &         &     3.7,W& 0.10\\
      10&     325&J05200364+2311369              & 80.01519& 23.19360&166.6&    & & &         && 0.12\\
      10&     326&J05214052+2622057              & 80.41883& 26.36827&162.4&    & & &         && 0.06\\
      10&     327&J05214383+2626441              & 80.43259& 26.44562&165.2&    & & &         && 0.10\\
      10&     328&J05225976+2536040              & 80.74903& 25.60110&170.3&    & & &         && 0.00\\
      10&     329&J05232619+2448302              & 80.85913& 24.80840&162.4&    & & &7&& 0.10\\
      10&     330&J05233944+2437411              & 80.91434& 24.62813&171.6&    & & &         && 0.12\\
      10&     331&J05240115+2326559              & 81.00483& 23.44885&153.1&M4.3&7& &7&    11.7,W& 0.21\\
      10&     332&J05240794+2542438              & 81.03308& 25.71217&156.9&M3.1&7& &7&    53.1,C& 0.00\\
      10&     333&J05243709+2515509              & 81.15456& 25.26411&157.7&    & & &7&& 0.24\\
      10&     334&J05245431+2532480              & 81.22630& 25.54667&159.9&    & & &         && 0.11\\
      10&     335&J05255171+2512404              & 81.46546& 25.21121&155.6&    & & &         && 0.04\\
      10&     336&J05260207+2628441              & 81.50867& 26.47889&163.8&M3.3&7& &         &     5.9,W& 0.07\\
      10&     337&J05263850+2527597              & 81.66040& 25.46649&157.5&    & & &         && 0.00\\
      10&     338&J05264941+2507329              & 81.70592& 25.12580&163.3&    & & &         && 0.12\\
      10&     339&J05272692+2554163              & 81.86220& 25.90455&160.9&    & & &         && 0.10\\
      10&     340&J05280370+2520023              & 82.01542& 25.33396&161.0&    & & &         && 0.08\\
      10&     341&J05291032+2610233              & 82.29349& 26.17252&172.2&    & & &         && 0.12\\
      10&     342&J05291032+2610233              & 82.29301& 26.17316&168.3&    & & &         && 0.07\\
      10&     343&J05293311+2518294              & 82.38800& 25.30817&151.2&    & & &         && 0.13\\
      10&     344&J05293314+2518328              & 82.38811& 25.30915&156.7&    & & &         && 0.11\\
      10&     345&J05294209+2519129              & 82.42538& 25.32027&154.3&    & & &         && 0.11\\
      10&     346&J05294967+2459465              & 82.45696& 24.99629&160.0&    & & &         && 0.09\\
      10&     347&J05295427+2424217              & 82.47616& 24.40604&167.2&    & & &         && 0.08\\
      10&     348&TYC 1850-225-1                 & 79.25889& 26.15559&162.1&    & & &         && 0.09\\
      10&     349&TYC 1855-1051-1                & 80.43535& 26.44522&163.7&    & & &         && 0.24\\
      10&     350&V* CQ Tau                      & 83.99361& 24.74836&162.4&F5IV&13& &18&& 0.00\\
      11&     351&* 118 Tau A                    & 82.31874& 25.15021&111.3&B9  &1& &         && 0.01\\
      11&     352&1RXS J052355.2+253052          & 80.97767& 25.51328&107.6&K7  &4& &         && 0.00\\
      11&     353&HD 244354                      & 82.76828& 23.20966&109.3&G0  &13& &         && 0.02\\
      11&     354&HD 245358                      & 84.21533& 23.43483&108.5&G5  &4& &         && 0.12\\
      11&     355&J05241184+2000354              & 81.04934& 20.00981&105.5&M5.1&7& &7&    13.9,W& 0.05\\
      11&     356&J05290021+2533478              & 82.25090& 25.56326&106.9&M3.5&7& &         &     6.7,W& 0.00\\
      11&     357&J05291129+2544450              & 82.29708& 25.74581&113.6&    & & &7&& 0.00\\
      11&     358&J05294257+2029130              & 82.42740& 20.48691&101.4&    & & &         && 0.10\\
      11&     359&J05305132+2132140              & 82.71387& 21.53724&104.9&    & & &         && 0.00\\
      11&     360&J05305876+2312256              & 82.74485& 23.20715&109.1&    & & &         && 0.01\\
      11&     361&J05310138+2313046              & 82.75580& 23.21798&109.5&    & & &         && 0.00\\
      11&     362&J05320388+2334309              & 83.01619& 23.57525&112.1&    & & &         && 0.00\\
      11&     363&J05320631+2432135              & 83.02632& 24.53708&107.3&    & & &         && 0.06\\
      11&     364&J05333627+2102276              & 83.40118& 21.04100&110.3&M4.5&4& &         &     7.9,W& 0.00\\
      11&     365&J05344263+2813002              & 83.67760& 28.21672&108.5&    & & &         && 0.04\\
      11&     366&J05361898+2242426              & 84.07909& 22.71186&110.3&M4.7&4& &         && 0.00\\
      11&     367&J05365428+2343499              & 84.22616& 23.73051&107.7&    & & &         && 0.03\\
      11&     368&J05370072+2330444              & 84.25301& 23.51236&109.7&M4.7&7& &7&    17.1,W& 0.12\\
      11&     369&J05373850+2428517              & 84.41045& 24.48104&114.5&M5.2&4& &         &     8.7,W& 0.00\\
      11&     370&J05375339+2038386              & 84.47249& 20.64404&109.0&    & & &         && 0.00\\
      11&     371&J05383683+2206498              & 84.65347& 22.11382&108.6&M1.7&7& &         &     2.5,W& 0.00\\
      11&     372&J05383962+2721094              & 84.66511& 27.35261&114.3&    & & &7&& 0.18\\
      11&     373&J05390093+2322079              & 84.75391& 23.36890&112.0&M6  &4& &         && 0.00\\
      11&     374&J05392382+1842230              & 84.84929& 18.70638&107.7&M3.4&7& &         &     6.9,W& 0.16\\
      11&     375&J05412474+2228338              & 85.35311& 22.47606&107.1&    & & &7&& 0.03\\
      11&     376&J05434172+2356326              & 85.92389& 23.94237&109.7&    & & &         && 0.09\\
      11&     377&J05455070+2252482              & 86.46128& 22.88003&111.1&    & & &         && 0.06\\
      11&     378&J05455485+2250068              & 86.47854& 22.83520&111.7&M2.3&7& &         &     3.7,W& 0.04\\
      11&     379&J05463283+2240315              & 86.63678& 22.67541&106.6&K6  &10& &         && 0.15\\
      11&     380&J05485121+1929498              & 87.21338& 19.49720&110.9&M3.2&7& &         &     4.2,W& 0.02\\
      11&     381&J05514663+2456291              & 87.94431& 24.94140&108.7&M3.7&7& &         &     7.0,W& 0.00\\
      11&     382&J05524520+2337489              & 88.18834& 23.63025&108.2&    & & &         && 0.05\\
      11&     383&J05530802+2522136              & 88.28343& 25.37040&108.2&M3.8&7& &         &     4.0,W& 0.14\\
      12&     384&BD+21   584                    & 61.11870& 21.93460&120.5&F8  &4& &         && 0.00\\
      12&     385&CRTS J040513.0+220743          & 61.30449& 22.12880&119.4&M2.0&7& &         &     1.7,W& 0.00\\
      12&     386&Cl* Melotte   25     LH     100& 67.17497& 15.56483&115.2&M4.9&7& &         &    12.1,W& 0.00\\
      12&     387&Cl* Melotte   25     LH     132& 66.48570& 16.21906&121.1&M3.3&7& &         &     6.6,W& 0.00\\
      12&     388&Cl* Melotte   25     LH     162& 65.98757& 16.54606&117.0&M3.9&7& &         &     4.7,W& 0.19\\
      12&     389&Cl* Melotte   25     LH     169& 65.86590& 17.04134&116.4&    & & &         && 0.00\\
      12&     390&Cl* Melotte   25     LH     206& 65.21974& 17.77821&116.6&M4.6&4& &         &     9.7,W& 0.09\\
      12&     391&Cl* Melotte   25     LH     279& 63.62596& 17.71233&117.9&M3.5&4& &         &     4.7,W& 0.00\\
      12&     392&EPIC 210834430                 & 61.30512& 20.39349&117.0&M4.0&7& &         &     3.4,W& 0.20\\
      12&     393&EPIC 210879662                 & 62.35967& 21.07546&119.3&M0.7&7& &         &     3.0,W& 0.09\\
      12&     394&HD  25161                      & 60.16939& 20.41333&120.6&A0  &12& &         && 0.19\\
      12&     395&HD  25737                      & 61.44656& 21.20635&117.6&F5  &12& &         && 0.05\\
      12&     396&HD 284149                      & 61.66166& 20.30310&117.8&G1  &4& &         && 0.00\\
      12&     397&HD 284208                      & 63.02388& 21.06968&126.4&F6  &6& &         && 0.05\\
      12&     398&HD 284266                      & 63.84551& 20.73803&119.5&K0  &4& &         && 0.06\\
      12&     399&HD 285372                      & 60.85396& 17.40724&118.8&K3  &4& &         && 0.00\\
      12&     400&HD 285373                      & 60.84318& 17.27419&122.1&F7  &6& &         && 0.13\\
      12&     401&HD 285778                      & 66.79404& 17.84518&119.7&G6  &4& &         && 0.06\\
      12&     402&J03583936+1954499              & 59.66403& 19.91384&122.2&M4.0&7& &         &     6.4,W& 0.21\\
      12&     403&J03590986+2009361              & 59.79108& 20.16004&117.4&M4.7&4& &         && 0.27\\
      12&     404&J03594481+1704458              & 59.93671& 17.07943&118.1&M3.7&7& &         &     6.0,W& 0.00\\
      12&     405&J04002788+2031591              & 60.11618& 20.53311&115.4&M5.7&4& &         && 0.00\\
      12&     406&J04043936+2158186              & 61.16405& 21.97182&121.8&M3.4&4& &         &     5.9,W& 0.07\\
      12&     407&J04043984+2158215              & 61.16606& 21.97263&122.4&M3.2&4& &         && 0.10\\
      12&     408&J04053087+2151106              & 61.37868& 21.85295&125.5&M2.7&4& &         &    10.5,W& 0.02\\
      12&     409&J04070891+2223501              & 61.78712& 22.39723&122.7&M4.6&7& &         &     8.1,W& 0.00\\
      12&     410&J04072874+2117031              & 61.86978& 21.28417&118.0&M4.1&7& &         &     8.0,W& 0.00\\
      12&     411&J04073149+2220223              & 61.88121& 22.33955&121.3&M4.0&7& &         &     5.5,W& 0.06\\
      12&     412&J04073502+2237394              & 61.89590& 22.62763&125.1&M4.8&4& &         &    10.7,W& 0.19\\
      12&     413&J04080252+1844167              & 62.01048& 18.73800&119.1&    & & &         && 0.02\\
      12&     414&J04092432+2104241              & 62.35140& 21.07340&114.6&K7.4&7& &         &     1.4,W& 0.00\\
      12&     415&J04094053+1845089              & 62.41888& 18.75247&119.2&    & & &         && 0.24\\
      12&     416&J04125503+1652458              & 63.22937& 16.87941&118.5&M4.5&7& &         &     7.8,W& 0.00\\
      12&     417&J04132177+1810241              & 63.34076& 18.17339&122.2&M3.5&4& &         &     9.3,W& 0.14\\
      12&     418&J04135696+2122570              & 63.48734& 21.38248&121.1&M4.7&7& &         &    16.6,W& 0.00\\
      12&     419&J04264240+1638001              & 66.67670& 16.63335&122.1&    & & &         && 0.04\\
      12&     420&J04273483+1601269              & 66.89516& 16.02416&121.3&    & & &         && 0.03\\
      12&     421&NAME V* V1069 Tau b            & 64.71543& 17.38794&121.4&K4  &4& &         &     1.4,W& 0.06\\
      12&     422&TYC 1262-406-1                 & 61.16446& 22.04543&118.5&G0  &6& &         && 0.10\\
      12&     423&UCAC4 531-008793               & 66.89398& 16.02283&119.4&K5  &6& &         && 0.00\\
      12&     424&UCAC4 541-008569               & 63.33772& 18.17965&125.4&M2.6&7& &         &     4.8,W& 0.00\\
      12&     425&UCAC4 541-008742               & 64.29970& 18.12764&125.7&M3.3&7& &         &     3.9,W& 0.14\\
      12&     426&UCAC4 541-008746               & 64.31344& 18.13388&116.9&M3.3&7& &         &     5.8,W& 0.14\\
      12&     427&UCAC4 545-009103               & 63.81596& 18.90497&124.6&M1.2&7& &         &     5.1,W& 0.14\\
      12&     428&UCAC4 548-009379               & 65.96171& 19.54721&119.6&M1.4&7& &         &     1.9,W& 0.08\\
      12&     429&UCAC4 549-009075               & 64.09142& 19.63837&119.2&M3.7&7& &         &    10.9,W& 0.00\\
      12&     430&UCAC4 552-008520               & 60.95161& 20.34004&117.3&M3.3&7& &         &     3.6,W& 0.00\\
      12&     431&UCAC4 554-008751               & 62.55542& 20.71403&120.8&M2.4&7& &         &     4.3,W& 0.01\\
      12&     432&UCAC4 560-008734               & 61.13400& 21.94307&120.1&M1.0&7& &         &     2.4,W& 0.00\\
      12&     433&UCAC4 560-008743               & 61.20648& 21.99452&118.8&    & & &         && 0.04\\
      12&     434&V* V1307 Tau A                 & 63.21093& 19.61603&121.9&K4.5&4& &         &     1.1,W& 0.77\\
      12&     435&V* V1307 Tau B                 & 63.21136& 19.61663&124.1&    & & &         && 0.00\\
      13&     436&CRTS J050358.0+172209          & 75.99202& 17.36929&113.7&    & & &         && 0.01\\
      13&     437&HD  30633                      & 72.48807& 15.53107&116.1&A3  &12& &         && 0.20\\
      13&     438&HD  31281                      & 73.79008& 18.44197&121.9&G1  &4& &         && 0.00\\
      13&     439&HD  31315                      & 73.83154& 16.62030&115.1&A0  &12& &         && 0.00\\
      13&     440&HD  31950                      & 75.10133& 15.09035&119.5&G5  &4& &         && 0.00\\
      13&     441&HD  32561                      & 76.20857& 18.25393&118.8&A2  &12& &         && 0.13\\
      13&     442&J04523806+1536575              & 73.15855& 15.61597&114.0&M4.7&7& &         &     4.1,W& 0.13\\
      13&     443&J04533443+1842212              & 73.39350& 18.70586&122.2&    & & &         && 0.07\\
      13&     444&J04545474+1718457              & 73.72808& 17.31269&113.0&M3.8&7& &         &     4.6,W& 0.16\\
      13&     445&J04551573+2001480              & 73.81556& 20.03001&117.8&    & & &         && 0.01\\
      13&     446&J04552978+1615399              & 73.87409& 16.26108&111.9&    & & &         && 0.00\\
      13&     447&J04561276+1614412              & 74.05318& 16.24478&112.2&M3.3&7& &         &     6.2,W& 0.16\\
      13&     448&J05003003+1723591              & 75.12515& 17.39978&121.4&G5  &4& &         && 0.33\\
      13&     449&J05032480+1649140              & 75.85335& 16.82055&111.1&M4.0&7& &         &     6.0,W& 0.15\\
      13&     450&J05043907+1658327              & 76.16280& 16.97575&113.3&    & & &         && 0.00\\
      13&     451&J05044989+1815031              & 76.20785& 18.25083&114.2&    & & &         && 0.00\\
      13&     452&J05050102+1521052              & 76.25428& 15.35145&115.0&    & & &         && 0.00\\
      13&     453&J05080901+1558524              & 77.03708& 15.98161&123.8&    & & &         && 0.00\\
      13&     454&J05080950+1616260              & 77.03963& 16.27394&121.7&    & & &         && 0.00\\
      13&     455&UCAC4 532-010477               & 74.90387& 16.38989&117.3&    & & &         && 0.00\\
      13&     456&UCAC4 536-011279               & 75.66821& 17.05633&122.6&    & & &         && 0.02\\
      13&     457&UCAC4 539-011061               & 74.28446& 17.69703&124.4&M3.6&7& &         &     5.5,W& 0.00\\
      13&     458&UCAC4 551-012119               & 75.69796& 20.11257&123.8&M3.6&7& &         &     5.4,W& 0.11\\
      13&     459&UCAC4 552-011796               & 74.37686& 20.23981&121.1&    & & &         && 0.00\\
      13&     460&V* V1350 Tau                   & 73.94861& 17.70059&122.5&K3  &4& &         && 0.09\\
      14&     461&CRTS J043914.3+212123          & 69.80996& 21.35653&125.6&M2.9&7& &         &     5.0,W& 0.07\\
      14&     462&HD  28944                      & 68.61785& 23.10924&129.8&F5  &12& &         && 0.07\\
      14&     463&HD  29935                      & 70.97500& 22.94441&128.7&A0V &13& &         && 0.04\\
      14&     464&HD 283818                      & 70.36149& 24.17012&131.8&F9  &6& &         && 0.08\\
      14&     465&HD 284494                      & 67.61453& 21.95703&126.2&F9  &6& &         && 0.12\\
      14&     466&HD 284496                      & 67.82024& 21.84035&125.3&K0  &4& &         && 1.40\\
      14&     467&HD 284658                      & 70.52438& 23.06017&122.7&F5  &6& &         && 0.02\\
      14&     468&HD 284659                      & 70.55081& 22.94236&123.6&A2  &12& &         && 0.00\\
      14&     469&HD 284761                      & 72.44098& 22.39668&125.0&G2  &6& &         && 0.00\\
      14&     470&J04320447+2142189              & 68.01869& 21.70530&125.7&    & & &         && 0.02\\
      14&     471&J04343452+2306276              & 68.64384& 23.10766&128.9&    & & &         && 0.00\\
      14&     472&J04361481+2206239              & 69.06171& 22.10666&123.3&    & & &         && 0.00\\
      14&     473&J04373727+2101358              & 69.40531& 21.02659&114.9&M3.5&7& &         &     7.8,W& 0.00\\
      14&     474&J04385768+2146314              & 69.74033& 21.77540&115.5&M3.7&7& &         &     4.3,W& 0.16\\
      14&     475&J04395073+2133563              & 69.96137& 21.56566&120.7&M6  &3& &         && 0.00\\
      14&     476&J04412508+2240111              & 70.35451& 22.66973&126.3&    & & &         && 0.00\\
      14&     477&J04420842+2404447              & 70.53511& 24.07907&129.3&M4.5&7& &         &    10.3,W& 0.03\\
      14&     478&J04421502+2142355              & 70.56262& 21.70986&125.2&    & & &         && 0.00\\
      14&     479&J04422038+2121551              & 70.58493& 21.36530&117.9&    & & &         && 0.04\\
      14&     480&J04423187+1814318              & 70.63281& 18.24218&121.6&    & & &         && 0.00\\
      14&     481&J04431898+2157039              & 70.82911& 21.95109&122.0&    & & &         && 0.04\\
      14&     482&J04435302+1825568              & 70.97092& 18.43245&116.0&    & & &         && 0.00\\
      14&     483&J04462667+1916565              & 71.61115& 19.28237&115.5&    & & &         && 0.05\\
      14&     484&UCAC4 542-009958               & 70.27195& 18.21814&119.5&M3.4&7& &         &     5.9,W& 0.14\\
      14&     485&UCAC4 549-010352               & 69.67027& 19.74454&117.0&M3.9&7& &         &     7.6,W& 0.00\\
      14&     486&UCAC4 555-010379               & 69.21873& 20.96499&117.5&M4.7&7& &         &     9.7,W& 0.00\\
      14&     487&UCAC4 563-011854               & 71.27280& 22.47663&120.9&M1.5&7& &         &     3.1,W& 0.05\\
      14&     488&UCAC4 565-010679               & 66.74655& 22.96841&124.2&    & & &         &     6.7, & 0.00\\
      14&     489&V* V1117 Tau                   & 69.56506& 23.04098&124.8&M1  &4& &         &     2.3,W& 0.09\\
      14&     490&V* V1354 Tau                   & 74.37773& 20.24155&122.5&K3  &4& &         && 0.00\\
      15&     491&J05414627+2558284              & 85.44282& 25.97460&197.2&    & & &         && 0.01\\
      15&     492&J05450166+2515134              & 86.25692& 25.25374&204.6&    & & &         && 0.09\\
      15&     493&J05450169+2515186              & 86.25702& 25.25522&200.6&    & & &         && 0.03\\
      15&     494&J05452776+2451369              & 86.36571& 24.86025&201.3&M3.9&7& &         &    11.1,W& 0.00\\
      15&     495&J05455454+2700402              & 86.47725& 27.01116&202.4&    & & &         && 0.14\\
      15&     496&J05463746+2549222              & 86.65610& 25.82280&197.1&    & & &         && 0.00\\
      15&     497&J05475571+2448265              & 86.98216& 24.80735&205.2&M2.0&7& &         &     3.3,W& 0.01\\
      16&     498&HD  38319                      & 86.49435& 23.74742&207.4&A0  &8& &         && 0.11\\
      16&     499&HD  38693                      & 87.10017& 20.84958&202.4&    & & &         && 0.01\\
      16&     500&HD  39285                      & 88.09708& 20.69639&198.7&B9V &8& &         && 0.03\\
      16&     501&HD  39358                      & 88.24254& 20.77787&195.6&B9  &8& &         && 0.01\\
      16&     502&HD  39728                      & 88.79058& 19.68701&191.2&A0  &8& &         && 0.00\\
      16&     503&HD 247822                      & 87.15154& 20.62297&198.9&A3  &8& &         && 0.00\\
      16&     504&J05374821+2330191              & 84.45092& 23.50528&214.1&    & & &         && 0.23\\
      16&     505&J05381520+2312365              & 84.56338& 23.21011&202.6&    & & &         && 0.09\\
      16&     506&J05412050+2216217              & 85.33545& 22.27265&205.2&M3.3&7& &         &     6.0,W& 0.00\\
      16&     507&J05422240+2312359              & 85.59337& 23.20996&208.4&    & & &         && 0.09\\
      16&     508&J05430783+2212394              & 85.78264& 22.21096&210.0&    & & &         && 0.01\\
      16&     509&J05433787+1900189              & 85.90781& 19.00525&197.2&M3.1&7& &         &     9.0,W& 0.00\\
      16&     510&J05442654+2203542              & 86.11062& 22.06506&207.8&    & & &         && 0.10\\
      16&     511&J05460835+1925530              & 86.53481& 19.43139&197.0&    & & &         && 0.16\\
      16&     512&J05462643+2010219              & 86.61014& 20.17274&192.3&K1  &6& &         && 0.10\\
      16&     513&J05473335+2206184              & 86.88900& 22.10514&206.8&    & & &         && 0.02\\
      16&     514&J05474581+2036447              & 86.94090& 20.61241&180.7&    & & &         && 0.13\\
      16&     515&J05480236+1950532              & 87.00988& 19.84813&198.4&    & & &         && 0.09\\
      16&     516&J05490363+2026357              & 87.26517& 20.44326&199.5&    & & &         && 0.06\\
      16&     517&J05491583+1946415              & 87.31599& 19.77822&199.1&    & & &         && 0.01\\
      16&     518&J05511191+2017134              & 87.79966& 20.28704&187.1&    & & &         && 0.03\\
      16&     519&J05512488+1919155              & 87.85368& 19.32095&184.3&    & & &         && 0.00\\
      16&     520&J05514250+2020236              & 87.92710& 20.33988&199.6&K1  &6& &         && 0.03\\
      16&     521&J05515488+1920446              & 87.97868& 19.34572&199.3&K4  &6& &         && 0.00\\
      16&     522&J05520562+2001453              & 88.02344& 20.02924&177.8&M3.1&7& &         &     6.5,W& 0.21\\
      16&     523&J05523390+1803400              & 88.14129& 18.06112&203.1&M3.2&7& &         &     3.8,W& 0.22\\
      16&     524&J05530177+2039208              & 88.25739& 20.65579&197.6&M2.2&7& &         &     4.2,W& 0.00\\
      16&     525&J05532784+2030299              & 88.36603& 20.50832&201.7&    & & &         && 0.00\\
      16&     526&J05541881+2048582              & 88.57839& 20.81617&201.1&    & & &         && 0.06\\
      16&     527&J05541909+2048572              & 88.57953& 20.81589&202.2&    & & &         && 0.06\\
      16&     528&J05544504+1757024              & 88.68765& 17.95067&205.3&    & & &         && 0.06\\
      16&     529&J05544905+1904029              & 88.70439& 19.06749&207.3&    & & &         && 0.00\\
      16&     530&J05551856+1845425              & 88.82735& 18.76181&196.7&M3.5&7& &         &     7.1,W& 0.17\\
      16&     531&J05553270+1954259              & 88.88626& 19.90721&180.7&M3.9&7& &         &     5.2,W& 0.00\\
      16&     532&J05562113+1757586              & 89.08806& 17.96630&207.3&    & & &         && 0.01\\
      16&     533&J05562503+2016010              & 89.10432& 20.26694&189.8&    & & &         && 0.07\\
      16&     534&J05571626+2018314              & 89.31776& 20.30873&214.1&K9.3&7& &         &     1.9,W& 0.06\\
      16&     535&J05571853+1828413              & 89.32724& 18.47812&204.4&    & & &         && 0.11\\
      16&     536&J05571973+2041572              & 89.33222& 20.69924&211.0&    & & &         && 0.00\\
      16&     537&J05572252+2117139              & 89.34382& 21.28720&200.5&M0.9&7& &         &     2.5,W& 0.00\\
      16&     538&J05573339+1934110              & 89.38914& 19.56973&202.8&M2.6&7& &         &     2.8,W& 0.13\\
      16&     539&J05573462+2016161              & 89.39426& 20.27115&195.8&M1.3&7& &         &     5.8,W& 0.11\\
      16&     540&J05575494+1844470              & 89.47894& 18.74638&198.4&G8  &6& &         && 0.02\\
      16&     541&J05580038+1902108              & 89.50160& 19.03634&197.6&    & & &         && 0.00\\
      16&     542&J05580752+2008033              & 89.53132& 20.13426&193.8&K9.1&7& &         &     6.1,W& 0.00\\
      16&     543&J05585832+2018073              & 89.74302& 20.30207&203.7&    & & &         && 0.06\\
      16&     544&J05594006+2211523              & 89.91696& 22.19787&198.9&M3.5&7& &         &     6.5,W& 0.00\\
      16&     545&TYC 1307-379-1                 & 87.97399& 20.61879&202.2&    & & &         && 0.00\\
      16&     546&TYC 1311-1355-1                & 87.33366& 21.37324&211.7&F9  &6& &         && 0.00\\
      16&     547&TYC 1311-2989-1                & 87.69121& 20.96890&208.1&F4  &6& &         && 0.00\\
      16&     548&TYC 1316-2000-1                & 88.18336& 18.05801&194.8&    & & &         && 0.03\\
      16&     549&TYC 1320-1412-1                & 88.66283& 19.27755&208.5&    & & &         && 0.11\\
      16&     550&TYC 1324-122-1                 & 88.19268& 20.89370&198.1&F3  &6& &         && 0.03\\
      16&     551&TYC 1324-2796-1                & 88.58188& 20.81839&200.1&G3  &6& &         && 0.00\\
      16&     552&TYC 1324-2810-1                & 88.24160& 20.76863&193.1&    & & &         && 0.00\\
      16&     553&TYC 1324-377-1                 & 89.00051& 21.10678&203.3&G2  &6& &         && 0.00\\
      16&     554&TYC 1862-747-1                 & 85.91609& 22.98878&204.6&A7V &6& &         && 0.00\\
      17&     555&J05384874+2502381              & 84.70310& 25.04389&211.7&    & & &         && 0.08\\
      17&     556&J05402349+2657166              & 85.09790& 26.95458&213.0&    & & &         && 0.24\\
      17&     557&J05424292+2545070              & 85.67883& 25.75192&211.4&M1.2&7& &         &     3.4,W& 0.18\\
      17&     558&J05424820+2431196              & 85.70084& 24.52211&213.5&    & & &         && 0.05\\
      17&     559&J05453859+2636023              & 86.41085& 26.60063&208.8&M4.9&7& &         &     6.8,W& 0.00\\
      17&     560&J05455466+2556215              & 86.47780& 25.93931&212.5&M2.8&7& &         &     4.0,W& 0.01\\
      17&     561&J05460009+2621394              & 86.50038& 26.36093&208.9&M2.7&7& &         &     3.8,W& 0.00\\
      17&     562&J05463519+2630473              & 86.64665& 26.51315&218.2&G3  &6& &         && 0.04\\
      17&     563&J05472917+2509568              & 86.87155& 25.16576&210.7&    & & &         && 0.03\\
      17&     564&TYC 1870-557-1                 & 86.01737& 26.87187&210.5&    & & &         && 0.14\\
      18&     565&J04081592+2957443              & 62.06636& 29.96229&166.4&    & & &         && 0.24\\
      18&     566&J04164886+3125159              & 64.20360& 31.42108&172.6&    & & &         && 0.20\\
      18&     567&J04171680+3053521              & 64.32002& 30.89782&168.7&M3.8&7& &         &     5.6,W& 0.00\\
      18&     568&J04185836+3158146              & 64.74319& 31.97071&174.0&M3.7&7& &         &     7.0,W& 0.09\\
      18&     569&J04190537+2940545              & 64.77239& 29.68179&175.0&M3.4&7& &         &     5.7,W& 0.12\\
      18&     570&J04201179+3042143              & 65.04915& 30.70398&170.3&K8.1&7& &         &     2.6,W& 0.15\\
      18&     571&J04232278+3149344              & 65.84495& 31.82620&164.4&M3.5&7& &         &     4.9,W& 0.01\\
      18&     572&J04245709+3110477              & 66.23787& 31.17994&165.7&    & & &         && 0.23\\
      18&     573&J04253975+3111294              & 66.41565& 31.19152&170.3&M3.0&7& &         &     8.0,W& 0.35\\
      18&     574&XEST 28-001                    & 64.52661& 29.08388&173.4&    & & &         && 0.24\\
      19&     575&J04302586+3017223              & 67.60776& 30.28953&182.9&    & & &         && 0.24\\
      19&     576&J04321310+2956369              & 68.05463& 29.94359&187.3&K9.3&7& &         &     2.0,W& 0.27\\
      19&     577&J04342346+2934407              & 68.59781& 29.57797&184.0&    & & &         && 0.24\\
      19&     578&J04344714+3107283              & 68.69644& 31.12453&182.5&    & & &         && 0.00\\
      19&     579&J04371799+2914156              & 69.32501& 29.23767&181.4&M4.0&7& &         &     8.3,W& 0.30\\
      19&     580&J04373267+2815317              & 69.38617& 28.25882&180.9&    & & &         && 0.07\\
      19&     581&J04410771+2825415              & 70.28212& 28.42818&184.1&    & & &         && 0.24\\
      20&     582&HD  40368                      & 89.73908& 16.37334&178.9&F0  &8& &         && 0.24\\
      20&     583&J05550440+1837101              & 88.76836& 18.61947&186.7&    & & &         && 0.01\\
      20&     584&J05551345+1829144              & 88.80606& 18.48733&187.8&    & & &         && 0.05\\
      20&     585&J05552131+1742397              & 88.83880& 17.71103&186.9&    & & &         && 0.03\\
      20&     586&J05570842+1657460              & 89.28508& 16.96276&187.3&    & & &         && 0.00\\
      20&     587&J05574091+1721130              & 89.42047& 17.35358&179.5&M2.5&7& &         &     5.6,W& 0.00\\
      20&     588&J05581907+1750507              & 89.57949& 17.84742&188.7&    & & &         && 0.00\\
      20&     589&J05585350+1659111              & 89.72296& 16.98626&187.4&M1.1&7& &         &     2.1,W& 0.00\\
      20&     590&J05585878+1657511              & 89.74493& 16.96422&183.6&    & & &         && 0.00\\
      20&     591&J05590095+1631450              & 89.75393& 16.52924&191.1&    & & &         && 0.24\\
      20&     592&J05590095+1631450              & 89.75427& 16.52868&189.5&    & & &         && 0.00\\
      20&     593&J05595131+1657348              & 89.96383& 16.95968&187.2&    & & &         && 0.06\\
      20&     594&TYC 1312-944-1                 & 89.84604& 16.37167&182.6&    & & &         && 0.09\\
      21&     595&HD  38999                      & 87.65078& 24.13669&193.9&A5  &8& &         && 0.06\\
      21&     596&HD 248531                      & 88.07257& 24.15585&188.2&F6  &6& &         && 0.00\\
      21&     597&J05425019+2413159              & 85.70915& 24.22108&192.4&    & & &         && 0.04\\
      21&     598&J05432660+2254355              & 85.86084& 22.90984&196.5&K7.8&7& &         &     1.9,W& 0.08\\
      21&     599&J05445268+2357215              & 86.21950& 23.95598&190.8&M2.8&7& &         &     4.6,W& 0.00\\
      21&     600&J05450608+2253546              & 86.27534& 22.89848&185.0&M3.0&7& &         &     5.1,W& 0.06\\
      21&     601&J05450877+2535270              & 86.28658& 25.59080&195.8&    & & &         && 0.24\\
      21&     602&J05471964+2449433              & 86.83188& 24.82868&188.7&    & & &         && 0.08\\
      21&     603&J05473314+2105395              & 86.88812& 21.09432&182.3&M0.9&7& &         &     4.5,W& 0.00\\
      21&     604&J05474613+2229388              & 86.94225& 22.49412&181.7&    & & &         && 0.06\\
      21&     605&J05482582+2156122              & 87.10761& 21.93673&186.9&M2.1&7& &         &     5.8,W& 0.05\\
      21&     606&J05484062+2430116              & 87.16929& 24.50323&187.2&    & & &         && 0.01\\
      21&     607&J05494879+2240398              & 87.45333& 22.67775&186.6&M3.3&7& &         &     4.5,W& 0.00\\
      21&     608&J05501189+2140089              & 87.54957& 21.66916&188.0&    & & &         && 0.04\\
      21&     609&J05512875+2257100              & 87.86984& 22.95278&182.6&    & & &         && 0.07\\
      21&     610&J05525631+2456576              & 88.23463& 24.94933&190.8&    & & &         && 0.13\\
      21&     611&J05545037+2424459              & 88.70988& 24.41273&191.3&    & & &         && 0.02\\
      21&     612&TYC 1310-2131-1                & 84.79289& 22.12981&186.8&F4  &6& &         && 0.00\\
      21&     613&TYC 1866-1393-1                & 86.28893& 24.97430&191.3&K1  &6& &         && 0.04\\
      22&     614&BD+12   500                    & 55.04150& 13.19874&150.1&F7  &6& &         && 0.31\\
      22&     615&J03443526+1257315              & 56.14697& 12.95878&154.9&    & & &         && 0.15\\
      22&     616&J03463553+1317056              & 56.64796& 13.28519&157.3&    & & &         && 0.07\\
      22&     617&J03463553+1317056              & 56.64821& 13.28464&153.0&    & & &         && 0.06\\
      22&     618&J03472334+1533235              & 56.84731& 15.55654&157.7&    & & &         && 0.07\\
      22&     619&J03472378+1648282              & 56.84910& 16.80783&154.3&    & & &         && 0.14\\
      22&     620&J03481036+1608419              & 57.04319& 16.14500&159.9&    & & &         && 0.03\\
      22&     621&J03484419+1213118              & 57.18420& 12.21996&159.0&K7  &6& &         && 0.00\\
      22&     622&J03495031+1440552              & 57.45967& 14.68197&154.8&    & & &         && 0.10\\
      22&     623&J03500539+1204146              & 57.52250& 12.07071&153.3&    & & &         && 0.05\\
      22&     624&J03502880+1356125              & 57.62002& 13.93681&149.5&    & & &         && 0.12\\
      22&     625&J03510528+1431333              & 57.77198& 14.52596&154.9&    & & &         && 0.09\\
      22&     626&J03511041+1302467              & 57.79345& 13.04626&162.1&    & & &         && 0.03\\
      22&     627&J03571372+1237366              & 59.30719& 12.62681&160.6&    & & &         && 0.05\\
      22&     628&TYC  663-362-1                 & 55.24065& 13.15096&147.6&G1  &6& &         && 0.06\\
      22&     629&TYC  664-136-1                 & 57.91520& 14.79672&159.7&    & & &         && 0.00\\
      22&     630&V* V766 Tau                    & 57.81613& 13.04608&160.8&B9pS&13& &         && 0.09\\     
\hline\hline
\enddata
\label{Tab:star}
\centering
\tablenotetext{a\,}{The identification numbers of the stars in this work.}
\tablenotetext{b\,}{The references for the spectral types:  1. \cite{Mul1950}; 2. \cite{Hei1975}; 3. \cite{Sle2006}; 4. \cite{Dunkin1998}; 5. \cite{Esp2019}; 6. from the LAMOST catalog; 7. This work; 8. \cite{Can1993}; 9. \cite{Nes1995}; 10. \cite{Bia2012}; 11. \cite{Her2014}; 12. \cite{Gag2018b}; 13. \cite{Ker2019}}
\tablenotetext{c\,}{New members (``Y'') or nonmembers (``N'') of the young groups (2--4\,Myr) identified in this work.}
\tablenotetext{d\,}{When the sources are identified as having circumstellar disks, the numbers are for the references : 7. This work; 14. \cite{Mah2002}; 15. \cite{Jen2003}; 16. \cite{Eis2004}; 17. \cite{Reb2011}; 18. \cite{Men2015}}
\tablenotetext{e\,}{``C'' denotes CTTS and  ``W'' for WTTS, the value in front of ``C'' or ``W'' is the H$\alpha$ $EWs$ derived from LAMOST spectra.}
\tablenotetext{f\,}{The 20 disk bearing stars of \cite{Esp2019} that not confirmed in this work.}
\end{deluxetable*}
\begin{tabular}{cccccccccccc}

\hline\hline
group  & members&PK$^{a}$&Other name$^{b}$&RAJ2000$^{c}$ & DEJ2000$^{c}$  & pmRA$^{c}$ & pmDEC$^{c}$ & Distance$^{c}$ & Age$^d$ & Age$^e$ &A$_{J}^{c}$ \\

&&&&(deg)&(deg)&(mas/yr)&(mas/yr)&(pc)&(Myr)&(Myr)&(mag)\\
\hline
       1&55&          55&A& 65.22& 27.91&  8.68&-25&129$ \pm^{7}_{12}$ &3&3&  0.21\\
\hline       
       2&41&          40&F& 68.88& 17.64& 12.15&-18&144$ \pm^{8}_{8}$ &3&2&  0.12\\
\hline       
       3&19&          19&& 66.13& 26.65& 11.16&-17&159$ \pm^{10}_{8}$ &3&3&  0.57\\
\hline       
       4&27&          26&E& 68.69& 22.88&  9.89&-17&158$ \pm^{8}_{10}$ &2&2&  0.45\\
\hline       
       5&49&          49&B& 68.53& 24.79&  7.15&-21&130$ \pm^{13}_{10}$ &2&2&  0.25\\
\hline       
       6&7&           5&D& 76.88& 25.02&  2.78&-17&172$ \pm^{5}_{4}$ &4&6&  0.14\\
\hline       
       7&19&           6&C& 78.03& 30.43&  4.00&-25&156$ \pm^{6}_{4}$ &3&5&  0.08\\
\hline       
       8&30&          30&C& 73.75& 30.08&  4.54&-24&158$ \pm^{10}_{5}$ &4&4&  0.18\\
\hline       
       9&42&          10&& 81.77& 24.42&  1.53&-18&176$ \pm^{15}_{13}$ &8&7&  0.10\\
\hline       
      10&30&           4&Oh17-211(3/3)& 81.33& 25.27&  3.65&-25&162$ \pm^{10}_{10}$ &10&9&  0.08\\
\hline      
      11&33&           9&& 84.32& 23.31&  5.94&-37&109$ \pm^{5}_{7}$ &11&13&  0.03\\
\hline      
      12&52&          18&Oh17-29(6/9)& 62.90& 19.51&  3.76&-14&120$ \pm^{6}_{5}$ &21&23&  0.05\\
\hline      
      13&25&           7&\makecell[l]{\hspace{-3em}Oh17-300(3/3)\\\hspace{-3.1em}Oh17-3824(1/2)}& 74.88& 17.27& -2.38&-15&117$ \pm^{6}_{6}$ &33&40&  0.04\\
\hline      
      14&30&           7&Oh17-28(7/9)& 70.03& 21.68& -0.45&-15&122$ \pm^{8}_{8}$ &29&29&  0.07\\
\hline      
      15&7&           0&& 86.35& 25.57& 10.38&-20&201$ \pm^{3}_{4}$ &29&40&  0.03\\
\hline      
      16&57&           5&& 87.91& 20.46&  8.46&-19&199$ \pm^{14}_{22}$ &33&36&  0.04\\
\hline      
      17&10&           0&Oh17-456(1/2)& 86.01& 25.97&  9.18&-19&211$ \pm^{6}_{3}$ &31&37&  0.07\\
\hline      
      18&10&           0&& 64.82& 30.79& 19.57&-25&170$ \pm^{4}_{5}$ &39&49&  0.16\\
\hline      
      19&7&           0&& 68.85& 29.55& 18.52&-23&183$ \pm^{4}_{2}$ &40&36&  0.20\\
\hline      
      20&13&           1&& 89.48& 17.21&  8.46&-20&185$ \pm^{5}_{7}$ &42&43&  0.05\\
\hline      
      21&19&           1&& 86.94& 23.50& 10.27&-21&188$ \pm^{7}_{7}$ &40&46&  0.02\\
\hline      
      22&17&           1&\tabincell{l}{\hspace{-2.5em}Oh17-1099(2/2) \\ \hspace{-2em}Oh17-43(2/6)}& 57.11& 13.84& 23.97&-24&155$ \pm^{6}_{8}$ &49&59&  0.08\\
\hline\hline
\end{tabular}
